On the Semantics of Intensionality and Intensional Recursion

Intensionality is a phenomenon that occurs in logic and computation. In the most general sense, a function is intensional if it operates at a level finer than (extensional) equality. This is a familiar setting for computer scientists, who often study different programs or processes that are interchangeable, i.e. extensionally equal, even though they are not implemented in the same way, so intensionally distinct. Concomitant with intensionality is the phenomenon of intensional recursion, which refers to the ability of a program to have access to its own code. In computability theory, intensional recursion is enabled by Kleene's Second Recursion Theorem. This thesis is concerned with the crafting of a logical toolkit through which these phenomena can be studied. Our main contribution is a framework in which mathematical and computational constructions can be considered either extensionally, i.e. as abstract values, or intensionally, i.e. as fine-grained descriptions of their construction. Once this is achieved, it may be used to analyse intensional recursion.

==> ipcf/catsemdef.tex <==
\vspace{.5cm}

\begin{align*}
  \sem{\ctxt{\Delta}{\Gamma, x{:}A, \Gamma'} \vj{} x : A}{}
    &\myeq 
      \pi : \sem{\ctxt{\Delta}{\Gamma, x{:}A, \Gamma'}}{}
	\longrightarrow \sem{A}{} \\
  & \\
  \sem{\ctxt{\Delta, u{:}A, \Delta'}{\Gamma} \vj{} u : A}{}
    &\myeq 
      \epsilon_A \circ \pi
        : \sem{\ctxt{\Delta, u{:}A, \Delta'}{\Gamma}}{}
            \rightarrow \sem{\Box A}{}
            \rightarrow \sem{A}{} \\
  & \\
  \sem{\ctxt{\Delta}{\Gamma} \vext{} \lambda x{:}A. M : A \rightarrow B}{}
    &\myeq \lambda \left( \sem{\ctxt{\Delta}{\Gamma, x : A} \vext{}
    M : B}{} \right) : \sem{\ctxt{\Delta}{\Gamma}}{}
    \longrightarrow \sem{B}{\sem{A}{}} \\
  & \\ 
  \sem{\ctxt{\Delta}{\Gamma} \vint{} \lambda x{:}A. M : A \rightarrow B}{}
    &\myeq \lambda \left( \sem{\ctxt{\cdot}{x : A} \vint{}
    M : B}{} \circ \pi_2^{\mathbf{1}, \sem{A}{}}\right) 
    \circ {!} : \sem{\ctxt{\Delta}{\Gamma}}{}
    \longrightarrow \sem{B}{\sem{A}{}} \\
  & \\ 
  \sem{\ctxt{\Delta}{\Gamma} \vj{} MN : B}{}
    &\myeq 
      \textsf{ev} \circ
	\langle
	  \sem{\ctxt{\Delta}{\Gamma} \vj{} M : A \rightarrow B}{},
	  \sem{\ctxt{\Delta}{\Gamma} \vj{} N : A}{}
	\rangle \\
  & \\
  \sem{ \ctxt{\Delta}{\Gamma} \vj{} \letbox{u}{M}{N} : C}{}
    &\myeq 
      \sem{\ctxt{\Delta, u{:}A}{\Gamma} \vj{} N : C}{} \circ
	\langle
	  \vct{\pi_\Delta},
	  \sem{\ctxt{\Delta}{\Gamma} \vj{} M : \Box A}{},
	  \vct{\pi_\Gamma}
	\rangle \\
\end{align*}

\begin{center}
  \textbf{Definitions for modal rules}
\end{center}

\begin{align*}
  \sem{\ctxt{\Delta}{\Gamma} \vj{} \ibox{M} : \Box A}{}
    &\myeq 
      \sem{\ctxt{\Delta}{\cdot} \vint{} M : A}{\ast}
        \circ \pi_\Delta^{\ctxt{\Delta}{\Gamma}} \\ 
  & \\
  \sem{\ctxt{\Delta}{\Gamma} \vj{} \fixlob{z}{M} : A}{}
    &\myeq 
      \sem{\ctxt{\cdot}{z : \Box A}
          \vint{} M : A}{\dagger}
        \circ {!} \\
\end{align*}

